Emulating a large memory with a collection of small ones

Sequential computation is well understood but does not scale well with current technology. Within the next decade, systems will contain large numbers of processors with potentially thousands of processors per chip. Despite this, many computational problems exhibit little or no parallelism and many existing formulations are sequential. It is therefore essential that highly-parallel architectures can support sequential computation by emulating large memories with collections of smaller ones, thus supporting efficient execution of sequential programs or sequential components of parallel programs. This paper demonstrates that a realistic parallel architecture with scalable low-latency communications can execute large-memory sequential programs with a factor of only 2 to 3 slowdown, when compared to a conventional sequential architecture. This overhead seems an acceptable price to pay to be able to switch between executing highly-parallel programs and sequential programs with large memory requirements. Efficient emulation of large memories could therefore facilitate a transition from sequential machines by allowing existing programs to be compiled directly to a highly-parallel architecture and then for their performance to be improved by exploiting parallelism in memory accesses and computation.

==> figures/clos-1024.tex <==
\def\switchHeight{0.6}
\def\lineWidth{0pt}
\def\switchSpacingY{1}
\def\switchSpacingX{1.4}
\newcommand{\switch}[1]{$s_{#1}$}
\newcommand{\coreswitch}[1]{$c_{#1}$}
\newcommand{\Switch}[1]{$S_{#1}$}

\begin{tikzpicture}[
baseline=($(e1)!0.5!(e3)$),
every node/.style={draw, inner sep=0pt, outer sep=0pt,},
switch/.style={minimum height=\switchHeight cm, minimum width=\switchHeight cm},
smallSwitch/.style={minimum size=0.45 cm},
link/.style={color=black,line width=1pt},
terminalLink/.style={color=black,fill,line width=3pt},
subClos/.style={inner sep=3pt, line width=0.6pt},
vdots/.style={above=-5,draw=none},
]
\small

% Edge switches
\draw node[switch] (e0) {\Switch{0}}
	++(0,-\switchSpacingY) node[switch] (e1) {\Switch{1}}
	++(0,-\switchSpacingY) node[switch] (e2) {\Switch{2}}
	++(0,-1.8*\switchSpacingY) node[draw=none] (e3) {};

% Sub clos 256
\begin{scope}[
switch/.style={minimum height=0.5*\switchHeight cm, minimum width=0.5*\switchHeight cm, fill=gray!20},
]
\def\scaling{0.5}

% Switches
\coordinate (p) at ($(e3)+(0,0.5)$);
\foreach \x / \y / \z in {0/0/16,1/1/17,3/15/31} {
\draw ($(p)-(0,0.55*\x)$) node[smallSwitch] (subc\x) {\footnotesize$s_{\z}$};
\draw ($(p)-(1,0.55*\x)$) node[smallSwitch] (sube\x) {\footnotesize$s_{\y}$};
}
\draw ($(subc1)!0.4!(subc3)$) node[draw=none] {\footnotesize$\vdots$};
\draw ($(sube1)!0.4!(sube3)$) node[draw=none] {\footnotesize$\vdots$};

% Links
\foreach \x in {0,1,3} {
	\foreach \y in {0,1,3} {
		\draw[link] (subc\x.west) -- (sube\y.east);
	}
}

% Terminal links
\draw[terminalLink] (sube0.west) to node[draw=none,sloped,pos=1.6, 
	label={[above=1mm,xshift=1.5mm] \footnotesize 16}] {$\not$}  ($(sube0.west)+(-0.2,0)$);
\foreach \a in {sube0,sube1,sube3}
	\draw[terminalLink] (\a.west) -- ($(\a.west)+(-0.3,0)$);

% Switch label
\draw ($(sube3.south)-(0.5,0.1)$) node[draw=none] (label) {\Switch{3}};

% Bounding box
\coordinate (a) at ($(sube0)-(0.6,-0.4)$);
\coordinate (b) at ($(subc1)+(0,-0.5)$);
\node[subClos,fit=(a) (sube3) (subc0) (b) (label)] (e3) {};

\draw [thick, decoration={brace, mirror, raise=2mm}, decorate] 
($(sube0)-(0.4,-0.1)$) -- ($(sube3)-(0.4,0.1)$) node [pos=0.5,xshift=-3mm,left,align=right,draw=none,fill=white] {256}; 

\end{scope}

% Core switches
\draw ($(e0.east)!0.5!(e1.east)+(1,0)$) node[switch] (c0) {\coreswitch{0}}
	++ (0,-1) node[switch] (c1) {\coreswitch{5}};
\draw ($(e2.east)!0.5!(e3.south east)+(1,0)$) node[switch] (cn) {\coreswitch{31}};

% Core switch dots
\draw ($(c1)!0.45!(cn)$) node[draw=none] {$\vdots$};

% Links
\draw[link] (c0.west) to node[draw=none,sloped,pos=0.65, label={[above=0mm,xshift=-0.8mm] 8}] {$\not$} (e0.east);
\foreach \a in {c0,c1,cn}
\foreach \b in {e0,e1,e2,e3}
	\draw[link] (\a.west) -- (\b.east);

% Terminal links
\draw[terminalLink] (e0.west) to node[draw=none,sloped,pos=1.2, label={[above=1mm,xshift=0mm] 256}] {$\not$}  ($(e0.west)+(-0.3,0)$);
\foreach \a in {e0,e1,e2}
	\draw[terminalLink] (\a.west) -- ($(\a.west)+(-0.4,0)$);


\end{tikzpicture}

==> figures/clos-256.tex <==
\def\switchHeight{0.6}
\def\switchSpacingY{1}
\def\switchSpacingX{1.2}
\newcommand{\switch}[1]{$s_{#1}$}
\newcommand{\coreswitch}[1]{$c_{#1}$}
\newcommand{\Switch}[1]{$S_{#1}$}

\begin{tikzpicture}[
baseline=($(e0)!0.5!(en)$),
every node/.style={draw, inner sep=0pt, outer sep=0pt},
switch/.style={minimum height=\switchHeight cm, minimum width=\switchHeight cm},
link/.style={color=black,line width=1pt},
terminalLink/.style={color=black,fill,line width=3pt},
chip/.style={inner sep=2pt, line width=0.6pt},
vdots/.style={draw=none},
]
\small

%\draw[draw=none] (-1,-4.8) rectangle (1,1);

% Edge switches
\draw node[switch] (e0) {\switch{0}}
	++(0,-\switchSpacingY) node[switch] (e1) {\switch{1}}
	++(0,-3*\switchSpacingY) node[switch] (en) {\switch{15}};
\draw ($(e1)!0.45!(en)$) node[vdots] {$\vdots$};

% Core switches
\draw ($(e0.east)!0.5!(e1.east)+(\switchSpacingX,0)$) node[switch] (c0) {\coreswitch{0}}
	++(0,-\switchSpacingY) node[switch] (c1) {\coreswitch{1}}
	++(0,-2*\switchSpacingY) node[switch] (cn) {\coreswitch{7}};
\draw ($(c1)!0.45!(cn)$) node[vdots] {$\vdots$};

% Links
\draw[link] (c0.west) to node[draw=none,sloped,pos=0.65, label={[above=0mm,xshift=-0.5mm] 2}] {$\not$} (e0.east);
\foreach \a in {c0,c1,cn}
\foreach \b in {e0,e1,en}
		\draw[link] (\a.west) -- (\b.east);

% Terminal links
\draw[terminalLink] (e0.west) to node[draw=none,sloped,pos=1.2, label={[above=1mm,xshift=1mm] 16}] {$\not$}  ($(e0.west)+(-0.3,0)$);
\foreach \a in {e0,e1,en}
	\draw[terminalLink] (\a.west) -- ($(\a.west)+(-0.4,0)$);

\end{tikzpicture}

==> figures/clos-64.tex <==
\def\switchHeight{0.5}
\def\switchSpacingY{0.75}
\def\switchSpacingX{1.2}
\newcommand{\switch}[1]{$s_{#1}$}
\newcommand{\coreswitch}[1]{$c_{#1}$}
\newcommand{\Switch}[1]{$S_{#1}$}

\begin{tikzpicture}[
baseline=($(e1)!0.5!(e2)$),
every node/.style={draw, inner sep=0pt, outer sep=0pt},
switch/.style={minimum height=\switchHeight cm, minimum width=\switchHeight cm},
link/.style={color=black,line width=1pt},
terminalLink/.style={color=black,fill,line width=3pt},
chip/.style={inner sep=2pt, line width=0.6pt},
]
\small

% Edge switches
\draw node[switch] (e0) {\switch{0}}
	++(0,-\switchSpacingY) node[switch] (e1) {\switch{1}}
	++(0,-\switchSpacingY) node[switch] (e2) {\switch{2}}
	++(0,-\switchSpacingY) node[switch] (e3) {\switch{3}};

% Core switches
\draw ($(e0.east)!0.5!(e1.east)+(\switchSpacingX,0)$) node[switch] (c0) {\coreswitch{0}};
\draw ($(e2.east)!0.5!(e3.east)+(\switchSpacingX,0)$) node[switch] (c1) {\coreswitch{1}};

% Links
\draw[link] (c0.west) to node[draw=none,sloped,pos=0.65, label={[above=0mm,xshift=-0.5mm] 8}] {$\not$} (e0.east);
\foreach \a in {c0,c1}
\foreach \b in {e0,e1,e2,e3}
		\draw[link] (\a.west) -- (\b.east);

% Terminal links
\draw[terminalLink] (e0.west) to node[draw=none,sloped,pos=1.2, label={[above=1mm,xshift=1mm] 16}] {$\not$}  ($(e0.west)+(-0.3,0)$);
\foreach \a in {e0,e1,e2,e3}
	\draw[terminalLink] (\a.west) -- ($(\a.west)+(-0.4,0)$);

\end{tikzpicture}


==> figures/clos-chip-layout.tex <==
\def\chipsize{18mm}
\def\wirewidth{16mm}

\begin{tikzpicture}[
	chip/.style={draw,minimum size=\chipsize, fill=white,shaded},
	io/.style={draw,minimum height=\chipsize,minimum width=3mm,shadedDark},
	package/.style={, draw, inner sep=2mm, line width=0.5pt},
	link/.style={draw, line width=1pt},
]
\small

% Left chip
\newcommand\lchip[2]{
	\node[chip,align=center] (chip) at (#1) {Clos\\chip #2};
	\node[io,anchor=west,xshift=-0.2mm] (io) at (chip.east) {};
	\node[fit=(chip) (io),inner sep=0] (chip-#2) {};
}

% Right chip
\newcommand\rchip[2]{
	\node[chip,align=center] (chip) at (#1) {Clos\\chip #2};
	\node[io,anchor=east,xshift=0.2mm] (io) at (chip.west) {};
	\node[fit=(chip) (io),inner sep=0] (chip-#2) {};
}

% Left chips
\lchip{0,0}{1}
\lchip{0,-1.08*\chipsize}{2}

% Right chips
\rchip{\chipsize+\wirewidth,0}{3}
\rchip{\chipsize+\wirewidth,-1.08*\chipsize}{4}

% Vertical wires
\foreach \x in {1,...,6} {
	\coordinate (tl) at (chip-1.north east);
	\coordinate (tr) at (chip-3.north west);
	\coordinate (bl) at (chip-2.south east);
	\coordinate (br) at (chip-4.south west);
	
	\pgfmathsetmacro\f{\x/7}
	\coordinate (top\x) at ($(tl)!\f!(tr)$);
	\coordinate (bottom\x) at ($(bl)!\f!(br)$);
	\draw[link] (top\x) -- (bottom\x);
}

% Package
\begin{scope}[on background layer]
\node[fit=(chip-1) (chip-2) (chip-3) (chip-4), package] {};
\end{scope}

% Chip coordinates
\foreach \y in {1,2,3,4} {
	% Left chips
	\foreach \x in{1,2} {
		\pgfmathsetmacro\f{\y/5}
		\coordinate (chip\x-io\y) at ($(chip-\x.north east)!\f!(chip-\x.south east)-(0.15,0)$);
	}
	% Right chips
	\foreach \x in{3,4} {
		\pgfmathsetmacro\f{\y/5}
		\coordinate (chip\x-io\y) at ($(chip-\x.north west)!\f!(chip-\x.south west)+(0.15,0)$);
	}
}

% Dimension 0

% 1 -- 2
\draw[link] (chip1-io1) circle (0.5pt) -- (chip1-io1 -| top1) circle (0.5pt);
\draw[link] (chip2-io1) circle (0.5pt) -- (chip2-io1 -| top1) circle (0.5pt);

% 3 -- 4
\draw[link] (chip3-io1) circle (0.5pt) -- (chip3-io1 -| top6) circle (0.5pt);
\draw[link] (chip4-io1)circle (0.5pt)  -- (chip4-io1 -| top6) circle (0.5pt);

% 1 -- 3
\draw[link] (chip1-io2) circle (0.5pt) -- (chip1-io2 -| top2) circle (0.5pt);
\draw[link] (chip3-io2) circle (0.5pt) -- (chip3-io2 -| top2) circle (0.5pt);

% 2 -- 4
\draw[link] (chip2-io2) circle (0.5pt) -- (chip2-io2 -| top3) circle (0.5pt);
\draw[link] (chip4-io2) circle (0.5pt) -- (chip4-io2 -| top3) circle (0.5pt);

% 1 -- 4
\draw[link] (chip1-io3) circle (0.5pt) -- (chip1-io3 -| top4) circle (0.5pt);
\draw[link] (chip4-io3) circle (0.5pt) -- (chip4-io3 -| top4) circle (0.5pt);

% 2 -- 3
\draw[link] (chip2-io4) circle (0.5pt) -- (chip2-io4 -| top5) circle (0.5pt);
\draw[link] (chip3-io4) circle (0.5pt) -- (chip3-io4 -| top5) circle (0.5pt);

\end{tikzpicture}

==> figures/clos-layout.tex <==
\def\procHeight{0.3cm}
\def\switchHeight{0.18cm}
\def\switchStagger{0.05}
\def\lineWidth{\defaultpgflinewidth}

\begin{tikzpicture}[
	every node/.style={draw=gray!80, inner sep=0pt, outer sep=0pt},
	switch/.style={minimum height=\switchHeight, minimum width=\switchHeight, anchor=north west,fill=gray!5},
	processor/.style={minimum height=\procHeight, minimum width=\procHeight, anchor=south west,shaded},
	links/.style={color=black!75,draw=none,fill},
	switchGroup/.style={inner sep=0pt,outer sep=\lineWidth, line width=0.6pt, color=black!75},
	coreSwitchGroup/.style={inner sep=0pt,outer sep=\lineWidth},
	separate/.style={color=white, line width=0.6pt},
	chip/.style={inner sep=2pt, line width=0.6pt, color=black},
	pad/.style={draw,minimum height=1mm, minimum width=2mm,anchor=west},
	arrow/.style={line width=0.8pt},
	xcenter around={chip-box.south west}{chip-box.north east},
]
\small

\def\voffset{4.5mm} % Of quadrants from central switch group

% Processor group
\newcommand{\procGroup}[3]{
	\node[processor,anchor=#2,minimum height=4*\procHeight,
		minimum width=4*\procHeight,draw=none] (proc-group-#3) at ($#1$) {};
	\foreach \x in {0,1,2,3}
		\foreach \y in {0,1,2,3}
			\draw ($(proc-group-#3.south west)+(\x*\procHeight,\y*\procHeight)$) node[processor] {};
}

% Quadrant
\newcommand{\quadrant}[2]{
	\begin{scope}[#2]

	% Switches
	\draw node[switch] (s0) {}
		node[switch] at ($(s0.north east)-(0,\switchStagger)$) (s1) {}
		node[switch] at ($(s1.north east)-(0,\switchStagger)$) (s2) {}
		node[switch] at ($(s2.north east)-(0,\switchStagger)$) (s3) {};
	\node[switchGroup,fit=(s0) (s1) (s2) (s3)] (switch-group-#1) {};

	% Processors
	% Processor groups
	\procGroup{(switch-group-#1.north)+(0.2,0)}{south west}{0}
	\procGroup{(switch-group-#1.north)-(0.2,0)}{south east}{1}
	\procGroup{(switch-group-#1.south)-(0.2,0)}{north east}{2}
	\procGroup{(switch-group-#1.south)+(0.2,0)}{north west}{3}

	% Bounding box
	\node[inner sep=0pt,outer sep=0pt, 
		fit=(proc-group-0) (proc-group-1) (proc-group-2) (proc-group-3),draw=none] (quad-#1) {};

	% Links
	\begin{scope}[on background layer]
		% Horizontal links
		\draw[links] ($(proc-group-1.south east)-(0,0.01cm)$) rectangle ($(proc-group-0.north west)-(0,0.2)$);
		\draw[links] ($(proc-group-2.north east)+(0,0.01cm)$) rectangle ($(proc-group-3.south west)+(0,0.2)$);
		% Separators
		\draw[separate] (switch-group-#1.south) -- (quad-#1);
		\draw[separate] (switch-group-#1.north) -- (quad-#1);
	\end{scope}
	
	\end{scope}
	%\node[#2] {#1}; % quadrant number label
} % end Quadrant

% Top quadrants
\quadrant{0}{yshift=\voffset}

% Core switches
\begin{scope}
	\draw ($(quad-0.south east)+(0,4*\switchHeight)-(-\lineWidth,\voffset)$) node[switch,anchor=north west,,xshift=0.01cm] (s0) {};
	\foreach \x in {0,1,2,3,4,5,6} {
		\pgfmathtruncatemacro{\z}{\x+1}
		\node[switch] at ($(s\x.south west)+(\switchStagger,0)$) (s\z) {};
	}
	\draw (s0.north east) node[switch] (s8) {};
	\foreach \x in {8,9,10,11,12,13,14} {
		\pgfmathtruncatemacro{\z}{\x+1}
		\node[switch] at ($(s\x.south west)+(\switchStagger,0)$) (s\z) {};
	}
	\node[coreSwitchGroup,fit=(s0) (s15)] (core-switches) {};
\end{scope}

% Top right
\coordinate (middleSwitchGroupWidth) at ($(core-switches.east)-(core-switches.west)$);
\coordinate (quadWidth) at ($(quad-0.south east)-(quad-0.south west)$);
\coordinate (p) at ($(quadWidth)+(middleSwitchGroupWidth)$);
\quadrant{1}{shift={(p)},yshift=\voffset,xshift=\lineWidth}

% Bottom quadrants
\coordinate (quadHeight) at ($(quad-0.south)-(quad-0.north)$);
\coordinate (coreHeight) at ($(core-switches.south)-(core-switches.north)$);
\coordinate (shift) at ($(quadHeight)$);
\quadrant{2}{shift={(shift)},yshift=-\voffset}
\coordinate (shift) at ($(quadHeight)+(quadWidth)+(middleSwitchGroupWidth)$);
\quadrant{3}{shift={(shift)},yshift=-\voffset,xshift=\lineWidth}

% Core switch group border
\node[inner sep=-0.01cm, line width=0.6pt, color=black!75,fit=(core-switches)] {};

% IO area
\coordinate (iobot) at ($(quad-3.south east)+(0.8,0)$);
\foreach \i in {0,...,64} {
	\node[pad] (pad1-\i) at ($(iobot)+(0,\i*1mm)$) {}; }
\foreach \i in {0,...,64} {
	\node[pad] (pad2-\i) at ($(iobot)+(2mm,\i*1mm)$) {}; }
\node[fit=(pad1-0) (pad1-64) (pad2-0) (pad2-64),draw=none] (io) {};

% Contributed core switches
\begin{scope}
	\coordinate (top) at ($(quad-1.north east)+(0,0)$);
	\coordinate (bot) at ($(quad-3.south east)+(0,0)$);

	\node[switch,anchor=west] (sb0) at ($(bot)!0.1!(top)$) {};
	\node[switch,anchor=west] (sb1) at ($(bot)!0.2!(top)$) {};
	\node[switch,anchor=west] (sb2) at ($(bot)!0.3!(top)$) {};
	\node[switch,anchor=west] (sb3) at ($(bot)!0.4!(top)$) {};

	\node[switch,anchor=west] (sb7) at ($(top)!0.1!(bot)$) {};
	\node[switch,anchor=west] (sb6) at ($(top)!0.2!(bot)$) {};
	\node[switch,anchor=west] (sb5) at ($(top)!0.3!(bot)$) {};
	\node[switch,anchor=west] (sb4) at ($(top)!0.4!(bot)$) {};

	\node[switchGroup,fit=(sb0) (sb7),draw=none] (switch-bank) {};
\end{scope}

% Links
\begin{scope}[on background layer]

	% Horizontal link channels
	\draw[links] (switch-group-0.north east) rectangle (switch-group-1.south west);
	\draw[links] (switch-group-2.south east) rectangle (switch-group-3.north west);

	% Vertical  channels
	\draw[links] let 
		\p0=(core-switches.north west), 
		\p1=(core-switches.north east), 
		\p2=(switch-group-0) in 
		($(core-switches.north west)-(0,0.01cm)$) rectangle (\x1, \y2);
	\draw[links] let 
		\p0=(core-switches.south west), 
		\p1=(core-switches.south east), 
		\p2=(switch-group-2) in 
		($(core-switches.south west)+(0,0.01cm)$) rectangle (\x1, \y2);

	% Horizontal separators
	\draw[separate] (core-switches.north) -| ($(switch-group-0.north)!0.5!(switch-group-1.north)$);
	\draw[separate] (core-switches.south) -| ($(switch-group-2.south)!0.5!(switch-group-3.south)$);

	% IO links
	\draw[links] (quad-1.south west) rectangle ($(quad-3.north east)+(0.2,0)$);
	\draw[links] (iobot) rectangle ($(quad-1.north east)+(\switchHeight,0)$);

\end{scope}

% Chip boarder
\node[chip,fit=(quad-0) (quad-1) (quad-2) (quad-3) (pad2-0) (pad2-64)] (chip-box) {};

%  Labels ===================================================================
\coordinate (p) at ($(chip-box.north west)-(0.3,0.1)$); % left labels

% Tile
\node[draw=none, anchor=east] (tileLabel) at ($(p)-(0,1.05)$) {Tile};
\coordinate (q) at ($(switch-group-0)-(1.2,-0.3)$);
\draw[arrow,->] (tileLabel) -- (tileLabel -| q);

% Wiring channel
\node[draw=none, anchor=east,align=right] (channelLabel) at ($(p)-(0,2.4)$) {Wiring\\channel};
\coordinate (q) at ($(switch-group-0.south west)!0.5!(switch-group-2.north east)+(-0.08,0.86)$);
\draw[arrow,->] (channelLabel) -- (channelLabel -| q);

% Chip core switch group
\node[draw=none, anchor=east,align=right] (coreGroupLabel) at ($(p)-(0,3.4)$) {Stage-two\\switch group};
\draw[arrow,->] (coreGroupLabel) -- (coreGroupLabel -| core-switches.west);

\coordinate (q) at ($(chip-box.north east)+(0.4,0.1)$); % right labels

% Core switch bank
\node[draw=none, anchor=west,align=left] (bankGroupLabel) at (q|-sb1) {Contributed\\stage-three switch};
\draw[arrow,->] (bankGroupLabel.west) -- (sb1);

% Core switch bank
\node[draw=none, anchor=west] (iolabel) at ($(q)-(0,6.02)$) {I/O driver};
\draw[arrow,->] (iolabel.west) -- (iolabel.west -| io.east);

% Switch group =======================================
\def\procHeight{0.25cm}
\def\switchHeight{0.5cm}
\def\switchStagger{0.3cm}
\def\lineWidth{0pt}
\def\linkWidth{\switchHeight*0.3}
\def\halfLinkWidth{0.9*\switchStagger}

\begin{scope}[
	every node/.style={draw=gray, inner sep=0pt, outer sep=0pt, line width=\lineWidth},
	switch/.style={minimum height=\switchHeight, minimum width=\switchHeight, anchor=south west,fill=gray!5,line width=0.8pt},
	switchGroup/.style={inner sep=0pt,outer sep=\lineWidth, line width=0.6pt, color=black!75},
	fatLink/.style={color=black,line width=0.6*\switchStagger,opacity=0.2},
	link/.style={color=black,line width=0.5*\switchStagger,opacity=0.2},
	switchGroup/.style={inner sep=2pt, line width=0.4pt},
	blob/.style={fill,color=black!70},
]
	\small

	\begin{scope}[	scale=0.75]
	% Switches
	\draw node[switch] (s0) at (9.8,-0.2) {}
		node[switch] at ($(s0.south east)-(0,\switchStagger)$) (s1) {}
		node[switch] at ($(s1.south east)-(0,\switchStagger)$) (s2) {}
		node[switch] at ($(s2.south east)-(0,\switchStagger)$) (s3) {};

	% Group boarder
	\node[switchGroup,fit=(s0) (s1) (s2) (s3)] (switch-group) {};

	% Horizontal fat 
	\foreach \x / \y in {s0/0.5,s1/0.6,s2/0.7,s3/0.8} {
%		\draw[fatLink] (\x.west) -- ($(\x)+\y*(-2.8,0)$) node[draw=none] (leftlink-\x) {};
		\coordinate(leftside) at (-0, 0);
		\draw[fatLink] (\x.west) --($(\x -| switch-group.west)-(0.2,0)$) node[draw=none] (leftlink-\x) {};
		\draw[blob] (\x.west) circle (1.2pt);
	}

	\coordinate (top) at ($(s1.north east)+(0,0)$);
	\coordinate (bottom) at ($(s1.south east)+(0,0)$);

	% Top vertical links
	\draw[link] (s0.north) |- ($(top)+(-1.5*\halfLinkWidth,1.25*\halfLinkWidth)$) -- ++(0,0.63);
	\draw[link] (s1.north) |- ($(top)+(-0.5*\halfLinkWidth,0.25*\halfLinkWidth)$) -- ++(0,0.9);
	\draw[link] (s2.north) |- ($(top)+(0.5*\halfLinkWidth,0.25*\halfLinkWidth)$) -- ++(0,0.9);
	\draw[link] (s3.north) |- ($(top)+(1.5*\halfLinkWidth,1.25*\halfLinkWidth)$) -- ++(0,0.63) node[draw=none] 		(toplink) {};

	%Bottom vertical links
	\draw[link] (s0.south) |- ($(bottom)-(1.5*\halfLinkWidth,2.5*\halfLinkWidth)$) -- ++(0,-0.64);
	\draw[link] (s1.south) |- ($(bottom)-(0.5*\halfLinkWidth,1.5*\halfLinkWidth)$) -- ++(0,-0.9);
	\draw[link] (s2.south) |- ($(bottom)-(-0.5*\halfLinkWidth,1.5*\halfLinkWidth)$) -- ++(0,-0.9);
	\draw[link] (s3.south) |- ($(bottom)-(-1.5*\halfLinkWidth,2.5*\halfLinkWidth)$) -- ++(0,-0.64) node[draw=none] (bottomlink) {};

	% Horizwestontal blobs
	\foreach \x in {s0,s1,s2,s3} {
		\draw[blob] (\x.north) circle (1.2pt);
		\draw[blob] (\x.south) circle (1.2pt);
	}
	\end{scope}

	\node[fit=(toplink) (bottomlink) (leftlink-s0) (switch-group), draw, inner sep=1mm,color=black] (zoombox) {};
	\node[draw=none,below=1.5mm,align=center] at (zoombox.south)  {Branching\\switch group};

	\node[fit=(switch-group-1), draw, inner sep=1mm,color=black] (switchbox) {};
	\draw (zoombox) -- (switchbox);

\end{scope}

\end{tikzpicture}

==> figures/interposer.tex <==
\def\chipWidth{2cm}
\usetikzlibrary{spy}
\begin{tikzpicture}[
	baseline=(package-substrate.base),
	chip/.style={minimum height=0.4cm, minimum width=\chipWidth, draw},
	interposer/.style={minimum height=0.3cm, minimum width=4.6cm, draw},
	interposerSub/.style={fill=black!50,draw},
	chipSub/.style={fill=black!50,draw},
	packageSubstrate/.style={minimum height=0.8cm, minimum width=6cm, draw, shadedMedium},
	tsv/.style={color=black, fill, line width=0.05cm},
	bgaBalls/.style={color=gray!90, fill},
	microBump/.style={color=black!60,fill},
	flipBump/.style={color=black!60,fill},
	package/.style={draw, rounded corners, line width=0.5pt},
	arrow/.style={line width=0.8pt},
	xcenter around={package-substrate.south west}{package-substrate.north east},
]
\small

\begin{scope}[spy using outlines={lens={scale=2.2}, connect spies}]

\draw (2cm,0) node[chip,anchor=east] (chip1) {}
	++(-\chipWidth-2,0) node[chip,anchor=east] (chip2) {};

%\draw (0cm+1,0) node[chip,anchor=west] (chip3) {}
%	++(\chipWidth+2,0) node[chip,anchor=west] (chip4) {};

% Chips
\foreach \x in {1,2} {
	\draw[chipSub] ($(chip\x.north west)-(0,0.1cm)$) rectangle (chip\x.north east);
}

% Interposer
\draw node[interposer] (interposer) at (0,-0.44cm) {};
\draw[interposerSub] ($(interposer.south west)+(0,0.1cm)$) rectangle (interposer.south east);

% Package substrate
\draw  (0,-1.1)  node[packageSubstrate] (package-substrate){package substrate};

% Microbumps
\foreach \x in {1,2} {
	\foreach \y in {1,2,3,4,5,6,7,8} {
		\pgfmathsetmacro\result{\y/9}
		\draw[microBump] ($(chip\x.south west)!\result!(chip\x.south east)-(0,0.04cm)$) circle (0.04cm) node (ubump\x-\y) {};
    }
}

% TSVs
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16} {
	\pgfmathsetmacro\result{\x/17}
	\coordinate (p) at  ($(interposer.south west)!\result!(interposer.south east)+(0,0.1)$);
	\coordinate (q) at ($(interposer.south)$);
	\draw[tsv] (p) -- (p |- q) {};
	\coordinate (tsv\x) at ($(p)!0.5!(p |- q)$);
	\draw[flipBump] ($(p |- q)-(0,0.05cm)$) circle (0.05cm);
}

% BGA balls
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12} {
	\pgfmathsetmacro\result{\x/13}
	\draw[bgaBalls] ($(package-substrate.south west)!\result!(package-substrate.south east)-(0,0.125cm)$) circle (0.12cm) node (ball\x) {};
}

\spy [black, minimum width=2.8cm, minimum height=2cm] on (-1.2,-0.45) in node (zoom) [right] at (-3,1.5);
\end{scope}

% TSV label
\node[anchor=west] (tsvLabel) at ($(zoom.west)+(3.6,-0.22)$) {Through-silicon via};
\draw[arrow,->] (tsvLabel.west) -- ($(tsvLabel.west)-(1,0)$);

% Microbump label
\node[anchor=west] (ubumpLabel) at ($(zoom.west)+(3.6,0.45)$) {Microbump};
\draw[arrow,->] (ubumpLabel.west) -- ($(ubumpLabel.west)-(1.1,0)$);

% Flip chip bump label
\node[anchor=west] (bumpLabel) at ($(zoom.west)+(3.6,-0.7)$) {C4 bump};
\draw[arrow,->] (bumpLabel.west) -- ($(bumpLabel.west)-(1,-0.26)$);

\coordinate (p) at ($(chip1.east)+(1.25,-0.1)$);

% Chip label
\node[anchor=west] (chipLabel) at ($(p)+(0,0.1)$) {Processing chip};
\draw[arrow,->] (chipLabel.west) -- ($(chipLabel.west)-(1.25,0)$);

% Interposer label
\node[anchor=west] (interposerLabel) at ($(p)+(0,-0.3)$) {Interposer};
\draw[arrow,->] (interposerLabel.west) -- ($(interposerLabel.west)-(1.05,0)$);

% BGA label
\node[anchor=west] (bgaLabel) at ($(p)-(0,1.53)$) {BGA ball};
\draw[arrow,->] (bgaLabel.west) -- ($(bgaLabel.west)-(0.6,0)$);

% Package
%\begin{scope}[on background layer]
%\node[fit= (chip1) (chip4) (package-substrate), package] {};
%\end{scope}

\end{tikzpicture}

==> figures/mesh-chip-layout.tex <==
\def\chipsize{18mm}
\def\wirewidth{20mm}

\begin{tikzpicture}[
	chip/.style={draw,align=center,minimum size=0.9*\chipsize,fill=white,shaded},
	io/.style={draw,minimum size=\chipsize,shadedDark},
	package/.style={, draw, inner sep=2mm, line width=0.5pt},
]
\small

% Left chip
\newcommand\chip[2]{
	\node[io] (io) at (#1) {};
	\node[chip] (chip) at (#1) {Mesh\\chip #2};
	\node[fit=(chip) (io),inner sep=0] (chip-#2) {};
}

% Chips
\chip{0,0}{1}
\chip{1.08*\chipsize,0}{3}
\chip{0,-1.08*\chipsize}{2}
\chip{1.08*\chipsize,-1.08*\chipsize}{4}

\begin{scope}[on background layer]
\node[fit=(chip-1) (chip-2) (chip-3) (chip-4), package] {};
\end{scope}

\end{tikzpicture}

==> figures/mesh-layout.tex <==
\def\procHeight{0.3}
\def\switchHeight{0.25}
\def\lineWidth{\defaultpgflinewidth}

\begin{tikzpicture}[
	every node/.style={draw=gray, inner sep=0pt, outer sep=0pt, line width=\lineWidth},
	switch/.style={minimum height=\switchHeight cm, minimum width=\switchHeight cm, anchor=north west,color=black,fill=gray!5},
	processor/.style={minimum height=\procHeight cm, minimum width=\procHeight cm, anchor=south west,shaded},
	links/.style={color=black!75,fill, line width=3},
	switchGroup/.style={inner sep=0pt,outer sep=\lineWidth, line width=0.6pt, color=black!75},
	separate/.style={color=white, line width=0.6pt},
	chip/.style={inner sep=2pt, line width=0.6pt, color=black},
	arrow/.style={line width=0.8pt},
	xcenter around={chip-box.south west}{chip-box.north east},
]
\small

% Processor group
\newcommand{\procGroup}[4]{
	\begin{scope}
	\node[processor,anchor=#2,minimum height=4*\procHeight cm,
		minimum width=4*\procHeight cm,draw=none] (proc-group-#3-#4) at ($#1$) {};
	% Switch
	\draw (proc-group-#3-#4.south east) node[switch, anchor=north west] (switch-#3-#4) {};
	% Processors
	\coordinate (base) at (proc-group-#3-#4.south west);
	\foreach \x in {0,1,2,3}
		\foreach \y in {0,1,2,3}
			\draw ($(base)+(\x*\procHeight,\y*\procHeight)$) node[processor] {};
	%\draw node at (proc-group-#3-#4) {#3-#4}; % proc group label
	\end{scope}
}

% Draw the array
\foreach \x in {0,1,2,3} {
	\foreach \y in {0,1,2,3} {
		\pgfmathtruncatemacro\result{\x+ (\y*3)}
		\pgfmathparse{(4*\procHeight)+\switchHeight}
		\pgfmathsetmacro\height{\pgfmathresult}
		\procGroup{(\x*\height,\y*\height)}{south west}{\x}{\y}
	}
}

% IO
\def\padwidth{1mm}
\def\iowidth{8mm}
\def\numpads{8}
\pgfmathsetmacro\last{\numpads-1}
\begin{scope}[on background layer,
	hpad/.style={draw,minimum width=\padwidth, minimum height=2mm},
	vpad/.style={draw,minimum height=\padwidth, minimum width=2mm},
	padwires/.style={color=black!75,fill},
]

% Top pads
\newcommand\tpads[4]{
	\foreach \i in {0,...,\last} {
		\node[hpad,yshift=0.5mm,#1] (pad-\i) at ($(#2)-(0.5*\iowidth,0)+(\i*\padwidth,0)$) {}; }
	\node[draw=none, fit=(pad-0) (pad-\last)] (#3-pads-#4) {};
	\draw[padwires] (#3-pads-#4.south west) rectangle ($(#3-pads-#4.south east)-(0,0.5mm)$);
}

% Bottom pads
\newcommand\bpads[4]{
	\foreach \i in {0,...,\last} {
		\node[hpad,yshift=-0.5mm,#1] (pad-\i) at ($(#2)-(0.5*\iowidth,0)+(\i*\padwidth,0)$) {}; }
	\node[draw=none, fit=(pad-0) (pad-\last)] (#3-pads-#4) {};
	\draw[padwires] (#3-pads-#4.north west) rectangle ($(#3-pads-#4.north east)+(0,0.5mm)$);
}

% Left pads
\newcommand\lpads[4]{
	\foreach \i in {0,...,\last} {
		\node[vpad,xshift=-0.5mm,#1] (pad-\i) at ($(#2)-(0,0.5*\iowidth)+(0,\i*\padwidth)$) {}; }
	\node[draw=none, fit=(pad-0) (pad-\last)] (#3-pads-#4) {};
	\draw[padwires] (pad-0.south east) rectangle ($(pad-7.north east)+(0.5mm,0)$);	
}

% Right pads
\newcommand\rpads[4]{
	\foreach \i in {0,...,\last} {
		\node[vpad,xshift=0.5mm,#1] (pad-\i) at ($(#2)-(0,0.5*\iowidth)+(0,\i*\padwidth)$) {}; }
	\node[draw=none, fit=(pad-0) (pad-\last)] (#3-pads-#4) {};
	\draw[padwires] (pad-0.south west) rectangle ($(pad-7.north west)-(0.5mm,0)$);
}

% Top
\coordinate (x) at ($(proc-group-0-3.north east)!0.5!(proc-group-1-3.north west)$);
\tpads{anchor=south west}{x}{top}{1}
\coordinate (x) at ($(proc-group-1-3.north east)!0.5!(proc-group-2-3.north west)$);
\tpads{anchor=south west}{x}{top}{2}
\coordinate (x) at ($(proc-group-2-3.north east)!0.5!(proc-group-3-3.north west)$);
\tpads{anchor=south west}{x}{top}{3}
\coordinate (x) at ($(proc-group-3-3.north east)$);
\tpads{anchor=south west}{x}{top}{4}
\node[draw=none, fit=(top-pads-1) (top-pads-4)] (top-pads) {};

% Bottom
\coordinate (x) at ($(switch-0-0.south)$);
\bpads{anchor=north west}{x}{bottom}{1}
\coordinate (x) at ($(switch-1-0.south)$);
\bpads{anchor=north west}{x}{bottom}{2}
\coordinate (x) at ($(switch-2-0.south)$);
\bpads{anchor=north west}{x}{bottom}{3}
\coordinate (x) at ($(switch-3-0.south)$);
\bpads{anchor=north east,xshift=-1.7mm}{x}{bottom}{4}
\node[draw=none, fit=(bottom-pads-1) (bottom-pads-4)] (bottom-pads) {};

% Left
\coordinate (x) at ($(proc-group-0-3.south west)!0.5!(proc-group-0-2.north west)$);
\lpads{anchor=south east}{x}{left}{1}
\coordinate (x) at ($(proc-group-0-2.south west)!0.5!(proc-group-0-1.north west)$);
\lpads{anchor=south east}{x}{left}{2}
\coordinate (x) at ($(proc-group-0-1.south west)!0.5!(proc-group-0-0.north west)$);
\lpads{anchor=south east}{x}{left}{3}
\coordinate (x) at ($(proc-group-0-0.south west)$);
\lpads{anchor=south east}{x}{left}{4}
\node[draw=none, fit=(left-pads-1) (left-pads-4)] (left-pads) {};

% Right
\coordinate (x) at ($(switch-3-3.east)$);
\rpads{anchor=south west}{x}{right}{1}
\coordinate (x) at ($(switch-3-2.east)$);
\rpads{anchor=south west}{x}{right}{2}
\coordinate (x) at ($(switch-3-1.east)$);
\rpads{anchor=south west}{x}{right}{3}
\coordinate (x) at ($(switch-3-0.north east)$);
\rpads{anchor=south west,yshift=1.7mm}{x}{right}{4}
\node[draw=none, fit=(right-pads-1) (right-pads-4)] (right-pads) {};

\end{scope}

\begin{scope}[on background layer]
% Horizontal links
\foreach \y in {0,1,2,3}
	\foreach \x / \xn in {0/1,1/2,2/3}
		\draw [links] (switch-\x-\y) -- (switch-\xn-\y);

% Horizontal links to pads
\draw [links] (switch-0-3) -- (switch-0-3 -| left-pads-1.east);
\draw [links] (switch-0-2) -- (switch-0-2 -| left-pads-2.east);
\draw [links] (switch-0-1) -- (switch-0-1 -| left-pads-3.east);
\draw [links] (switch-0-0) -- (switch-0-0 -| left-pads-4.east);

% Vertical links
\foreach \y / \yn in {0/1,1/2,2/3}
	\foreach \x / \xn in {0,1,2,3}
		\draw [links] (switch-\x-\y) -- (switch-\x-\yn);

% Vertical links to pads
\draw [links] (switch-0-3) -- (switch-0-3 |- top-pads-1.south);
\draw [links] (switch-1-3) -- (switch-1-3 |- top-pads-2.south);
\draw [links] (switch-2-3) -- (switch-2-3 |- top-pads-3.south);
\draw [links] (switch-3-3) -- (switch-3-3 |- top-pads-4.south);
\end{scope}

% Chip boarder
\node[chip,fit=(proc-group-0-0) (switch-3-0) (proc-group-0-3) (switch-3-3) (top-pads) (bottom-pads) (left-pads) (right-pads)] (chip-box) {};

% Labels
\coordinate (p) at ($(chip-box.north west)-(0.4,0)$);

% Tile
\coordinate (a) at ($(p)-(0,0)$);
\node[draw=none,anchor=east] (tileLabel) at ($(p)-(0,0.45)$) {Tile};
\draw[->,arrow] (tileLabel) -- ($(tileLabel)+(1.15,0)$);

% Switch
\node[draw=none,anchor=east] (switchGroupLabel) at ($(p)-(0,1.65)$) {Switch};
\draw[->,arrow] (switchGroupLabel) -- (switchGroupLabel -| switch-0-3);

% Wiring channel
\node[draw=none,anchor=east,align=right] (channelLabel) at ($(p)-(0,2.85)$) {Wiring\\channel};
\coordinate (q) at ($(switch-0-2)+(0,0)$);
\draw[->,arrow] (channelLabel) -- (channelLabel -| q);

% IO
\coordinate (a) at ($(p)-(0,0)$);
\node[draw=none,anchor=east] (tileLabel) at ($(p)-(0,4.5)$) {I/O driver};
\draw[->,arrow] (tileLabel) -- ($(tileLabel)+(1.3,0)$);

\end{tikzpicture}

==> results/emulation/access-latency-4096-sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1341){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(726,1647){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%
      \put(726,1954){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(726,2260){\makebox(0,0)[r]{\strut{} 150}}%
      \csname LTb\endcsname%
      \put(726,2566){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(726,2873){\makebox(0,0)[r]{\strut{} 250}}%
      \csname LTb\endcsname%
      \put(726,3179){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \csname LTb\endcsname%
      \put(1147,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}16}}}%
      \csname LTb\endcsname%
      \put(1437,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}32}}}%
      \csname LTb\endcsname%
      \put(1726,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}64}}}%
      \csname LTb\endcsname%
      \put(2016,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}128}}}%
      \csname LTb\endcsname%
      \put(2305,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}256}}}%
      \csname LTb\endcsname%
      \put(2595,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}512}}}%
      \csname LTb\endcsname%
      \put(2884,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1024}}}%
      \csname LTb\endcsname%
      \put(3174,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2048}}}%
      \csname LTb\endcsname%
      \put(3463,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4096}}}%
      \put(220,2260){\rotatebox{-270}{\makebox(0,0){\strut{}Access latency (ns)}}}%
      \put(2160,814){\makebox(0,0){\strut{}Size of emulation (tiles)}}%
      \put(3502,1562){\makebox(0,0)[l]{\strut{}DDR3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1670,393){\makebox(0,0)[r]{\strut{}Clos 1K tiles}}%
      \csname LTb\endcsname%
      \put(1670,173){\makebox(0,0)[r]{\strut{}Mesh 1K tiles}}%
      \csname LTb\endcsname%
      \put(3018,393){\makebox(0,0)[r]{\strut{}Clos 4K tiles}}%
      \csname LTb\endcsname%
      \put(3018,173){\makebox(0,0)[r]{\strut{}Mesh 4K tiles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/access-latency-4096-sp_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/emulation/mix-dhrystone.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(594,712){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(594,983){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(594,1255){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(594,1527){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(594,1798){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%
      \put(594,2070){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(594,2341){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%
      \put(594,2613){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(1200,220){\makebox(0,0){\strut{}Non memory}}%
      \csname LTb\endcsname%
      \put(2149,220){\makebox(0,0){\strut{}Local}}%
      \csname LTb\endcsname%
      \put(3097,220){\makebox(0,0){\strut{}Global}}%
      \put(220,1526){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/mix-dhrystone_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/emulation/mix-xcmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(594,712){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(594,983){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(594,1255){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(594,1527){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(594,1798){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%
      \put(594,2070){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(594,2341){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%
      \put(594,2613){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(1200,220){\makebox(0,0){\strut{}Non memory}}%
      \csname LTb\endcsname%
      \put(2149,220){\makebox(0,0){\strut{}Local}}%
      \csname LTb\endcsname%
      \put(3097,220){\makebox(0,0){\strut{}Global}}%
      \put(220,1526){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/mix-xcmp_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/emulation/synthetic-dhrystone-sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,1341){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(594,1647){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(594,1954){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(594,2260){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(594,2566){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(594,2873){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(594,3179){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(726,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \csname LTb\endcsname%
      \put(1030,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}16}}}%
      \csname LTb\endcsname%
      \put(1334,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}32}}}%
      \csname LTb\endcsname%
      \put(1638,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}64}}}%
      \csname LTb\endcsname%
      \put(1942,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}128}}}%
      \csname LTb\endcsname%
      \put(2247,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}256}}}%
      \csname LTb\endcsname%
      \put(2551,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}512}}}%
      \csname LTb\endcsname%
      \put(2855,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1024}}}%
      \csname LTb\endcsname%
      \put(3159,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2048}}}%
      \csname LTb\endcsname%
      \put(3463,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4096}}}%
      \put(220,2260){\rotatebox{-270}{\makebox(0,0){\strut{}Slowdown}}}%
      \put(2094,814){\makebox(0,0){\strut{}Size of emulation (tiles)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1604,393){\makebox(0,0)[r]{\strut{}Clos 1K tiles}}%
      \csname LTb\endcsname%
      \put(1604,173){\makebox(0,0)[r]{\strut{}Mesh 1K tiles}}%
      \csname LTb\endcsname%
      \put(2952,393){\makebox(0,0)[r]{\strut{}Clos 4K tiles}}%
      \csname LTb\endcsname%
      \put(2952,173){\makebox(0,0)[r]{\strut{}Mesh 4K tiles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/synthetic-dhrystone-sp_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/emulation/synthetic-range-clos-sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,1121){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(594,1464){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(594,1807){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(594,2150){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(594,2493){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(594,2836){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(594,3179){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(726,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \csname LTb\endcsname%
      \put(1030,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}16}}}%
      \csname LTb\endcsname%
      \put(1334,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}32}}}%
      \csname LTb\endcsname%
      \put(1638,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}64}}}%
      \csname LTb\endcsname%
      \put(1942,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}128}}}%
      \csname LTb\endcsname%
      \put(2247,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}256}}}%
      \csname LTb\endcsname%
      \put(2551,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}512}}}%
      \csname LTb\endcsname%
      \put(2855,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1024}}}%
      \csname LTb\endcsname%
      \put(3159,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2048}}}%
      \csname LTb\endcsname%
      \put(3463,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4096}}}%
      \put(220,2150){\rotatebox{-270}{\makebox(0,0){\strut{}Slowdown}}}%
      \put(2094,594){\makebox(0,0){\strut{}Size of emulation (tiles)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(956,173){\makebox(0,0)[r]{\strut{}0\%}}%
      \csname LTb\endcsname%
      \put(1604,173){\makebox(0,0)[r]{\strut{}5\%}}%
      \csname LTb\endcsname%
      \put(2252,173){\makebox(0,0)[r]{\strut{}15\%}}%
      \csname LTb\endcsname%
      \put(2900,173){\makebox(0,0)[r]{\strut{}50\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/synthetic-range-clos-sp_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/emulation/synthetic-range-mesh-sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,1121){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(594,1464){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(594,1807){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(594,2150){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(594,2493){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(594,2836){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(594,3179){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(726,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \csname LTb\endcsname%
      \put(1030,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}16}}}%
      \csname LTb\endcsname%
      \put(1334,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}32}}}%
      \csname LTb\endcsname%
      \put(1638,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}64}}}%
      \csname LTb\endcsname%
      \put(1942,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}128}}}%
      \csname LTb\endcsname%
      \put(2247,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}256}}}%
      \csname LTb\endcsname%
      \put(2551,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}512}}}%
      \csname LTb\endcsname%
      \put(2855,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1024}}}%
      \csname LTb\endcsname%
      \put(3159,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2048}}}%
      \csname LTb\endcsname%
      \put(3463,989){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4096}}}%
      \put(220,2150){\rotatebox{-270}{\makebox(0,0){\strut{}Slowdown}}}%
      \put(2094,594){\makebox(0,0){\strut{}Size of emulation (tiles)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(956,173){\makebox(0,0)[r]{\strut{}0\%}}%
      \csname LTb\endcsname%
      \put(1604,173){\makebox(0,0)[r]{\strut{}5\%}}%
      \csname LTb\endcsname%
      \put(2252,173){\makebox(0,0)[r]{\strut{}15\%}}%
      \csname LTb\endcsname%
      \put(2900,173){\makebox(0,0)[r]{\strut{}50\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/synthetic-range-mesh-sp_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/emulation/xcmp-time-sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,1341){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(594,1709){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(594,2076){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(594,2444){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(594,2811){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(594,3179){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(726,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \csname LTb\endcsname%
      \put(1030,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}16}}}%
      \csname LTb\endcsname%
      \put(1334,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}32}}}%
      \csname LTb\endcsname%
      \put(1638,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}64}}}%
      \csname LTb\endcsname%
      \put(1942,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}128}}}%
      \csname LTb\endcsname%
      \put(2247,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}256}}}%
      \csname LTb\endcsname%
      \put(2551,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}512}}}%
      \csname LTb\endcsname%
      \put(2855,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1024}}}%
      \csname LTb\endcsname%
      \put(3159,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2048}}}%
      \csname LTb\endcsname%
      \put(3463,1209){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4096}}}%
      \put(220,2260){\rotatebox{-270}{\makebox(0,0){\strut{}Slowdown}}}%
      \put(2094,814){\makebox(0,0){\strut{}Size of emulation (tiles)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1604,393){\makebox(0,0)[r]{\strut{}Clos 1K tiles}}%
      \csname LTb\endcsname%
      \put(1604,173){\makebox(0,0)[r]{\strut{}Mesh 1Ki tiles}}%
      \csname LTb\endcsname%
      \put(3084,393){\makebox(0,0)[r]{\strut{}Clos 4K tiles}}%
      \csname LTb\endcsname%
      \put(3084,173){\makebox(0,0)[r]{\strut{}Mesh 4Ki tiles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/emulation/xcmp-time-sp_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/model/clos-components.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,990){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(594,1355){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(594,1720){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(594,2085){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(594,2449){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(594,2814){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(594,3179){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(726,770){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(1674,770){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%
      \put(2623,770){\makebox(0,0){\strut{}256}}%
      \csname LTb\endcsname%
      \put(3571,770){\makebox(0,0){\strut{}512}}%
      \put(220,2084){\rotatebox{-270}{\makebox(0,0){\strut{}Area (\% of die)}}}%
      \put(2148,594){\makebox(0,0){\strut{}Tiles}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1149,173){\makebox(0,0)[r]{\strut{}Switches}}%
      \csname LTb\endcsname%
      \put(2167,173){\makebox(0,0)[r]{\strut{}Wire}}%
      \csname LTb\endcsname%
      \put(3185,173){\makebox(0,0)[r]{\strut{}IO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/model/clos-components_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/model/clos-packages-sram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1650){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(858,1820){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,1990){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(858,2160){\makebox(0,0)[r]{\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(858,2330){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(858,2499){\makebox(0,0)[r]{\strut{} 2500}}%
      \csname LTb\endcsname%
      \put(858,2669){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(858,2839){\makebox(0,0)[r]{\strut{} 3500}}%
      \csname LTb\endcsname%
      \put(858,3009){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(858,3179){\makebox(0,0)[r]{\strut{} 4500}}%
      \csname LTb\endcsname%
      \put(990,1430){\makebox(0,0){\strut{}256}}%
      \csname LTb\endcsname%
      \put(1635,1430){\makebox(0,0){\strut{}512}}%
      \csname LTb\endcsname%
      \put(2281,1430){\makebox(0,0){\strut{}1024}}%
      \csname LTb\endcsname%
      \put(2926,1430){\makebox(0,0){\strut{}2048}}%
      \csname LTb\endcsname%
      \put(3571,1430){\makebox(0,0){\strut{}4096}}%
      \put(220,2414){\rotatebox{-270}{\makebox(0,0){\strut{}Area (mm$^2$)}}}%
      \put(2280,1254){\makebox(0,0){\strut{}Tiles}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3025,833){\makebox(0,0)[r]{\strut{}256 tiles/chip, 64 KB/tile}}%
      \csname LTb\endcsname%
      \put(3025,613){\makebox(0,0)[r]{\strut{}256 tiles/chip, 128 KB/tile}}%
      \csname LTb\endcsname%
      \put(3025,393){\makebox(0,0)[r]{\strut{}128 tiles/chip, 256 KB/tile}}%
      \csname LTb\endcsname%
      \put(3025,173){\makebox(0,0)[r]{\strut{}128 tiles/chip, 512 KB/tile}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/model/clos-packages-sram_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/model/clos-totals-sram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1210){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(726,1538){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(726,1866){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(726,2195){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(726,2523){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(726,2851){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(726,3179){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,990){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(1762,990){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%
      \put(2667,990){\makebox(0,0){\strut{}256}}%
      \csname LTb\endcsname%
      \put(3571,990){\makebox(0,0){\strut{}512}}%
      \put(220,2194){\rotatebox{-270}{\makebox(0,0){\strut{}Area (mm$^2$)}}}%
      \put(2214,814){\makebox(0,0){\strut{}Tiles}}%
      \put(3628,1473){\makebox(0,0)[l]{\strut{}Min}}%
      \put(3628,1669){\makebox(0,0)[l]{\strut{}Max}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1724,393){\makebox(0,0)[r]{\strut{}64 KB}}%
      \csname LTb\endcsname%
      \put(1724,173){\makebox(0,0)[r]{\strut{}128 KB}}%
      \csname LTb\endcsname%
      \put(2636,393){\makebox(0,0)[r]{\strut{}256 KB}}%
      \csname LTb\endcsname%
      \put(2636,173){\makebox(0,0)[r]{\strut{}512 KB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/model/clos-totals-sram_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/model/mesh-components.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,990){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(462,1264){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(462,1537){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(462,1811){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(462,2085){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(462,2358){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(462,2632){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(462,2905){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(462,3179){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(594,770){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(1586,770){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%
      \put(2579,770){\makebox(0,0){\strut{}256}}%
      \csname LTb\endcsname%
      \put(3571,770){\makebox(0,0){\strut{}512}}%
      \put(220,2084){\rotatebox{-270}{\makebox(0,0){\strut{}Area (\% of die)}}}%
      \put(2082,594){\makebox(0,0){\strut{}Tiles}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1083,173){\makebox(0,0)[r]{\strut{}Switches}}%
      \csname LTb\endcsname%
      \put(2101,173){\makebox(0,0)[r]{\strut{}Wire}}%
      \csname LTb\endcsname%
      \put(3119,173){\makebox(0,0)[r]{\strut{}IO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/model/mesh-components_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/model/mesh-packages-sram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1650){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(858,1956){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,2262){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(858,2567){\makebox(0,0)[r]{\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(858,2873){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(858,3179){\makebox(0,0)[r]{\strut{} 2500}}%
      \csname LTb\endcsname%
      \put(990,1430){\makebox(0,0){\strut{}256}}%
      \csname LTb\endcsname%
      \put(1635,1430){\makebox(0,0){\strut{}512}}%
      \csname LTb\endcsname%
      \put(2281,1430){\makebox(0,0){\strut{}1024}}%
      \csname LTb\endcsname%
      \put(2926,1430){\makebox(0,0){\strut{}2048}}%
      \csname LTb\endcsname%
      \put(3571,1430){\makebox(0,0){\strut{}4096}}%
      \put(220,2414){\rotatebox{-270}{\makebox(0,0){\strut{}Area (mm$^2$)}}}%
      \put(2280,1254){\makebox(0,0){\strut{}Tiles}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3025,833){\makebox(0,0)[r]{\strut{}512 tiles/chip, 64 KB/tile}}%
      \csname LTb\endcsname%
      \put(3025,613){\makebox(0,0)[r]{\strut{}256 tiles/chip, 128 KB/tile}}%
      \csname LTb\endcsname%
      \put(3025,393){\makebox(0,0)[r]{\strut{}256 tiles/chip, 256 KB/tile}}%
      \csname LTb\endcsname%
      \put(3025,173){\makebox(0,0)[r]{\strut{}128 tiles/chip, 512 KB/tile}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/model/mesh-packages-sram_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/model/mesh-totals-sram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1210){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(726,1538){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(726,1866){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(726,2195){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(726,2523){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(726,2851){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(726,3179){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,990){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(1762,990){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%
      \put(2667,990){\makebox(0,0){\strut{}256}}%
      \csname LTb\endcsname%
      \put(3571,990){\makebox(0,0){\strut{}512}}%
      \put(220,2194){\rotatebox{-270}{\makebox(0,0){\strut{}Area (mm$^2$)}}}%
      \put(2214,814){\makebox(0,0){\strut{}Tiles}}%
      \put(3628,1473){\makebox(0,0)[l]{\strut{}Min}}%
      \put(3628,1669){\makebox(0,0)[l]{\strut{}Max}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1724,393){\makebox(0,0)[r]{\strut{}64 KB}}%
      \csname LTb\endcsname%
      \put(1724,173){\makebox(0,0)[r]{\strut{}128 KB}}%
      \csname LTb\endcsname%
      \put(2636,393){\makebox(0,0)[r]{\strut{}256 KB}}%
      \csname LTb\endcsname%
      \put(2636,173){\makebox(0,0)[r]{\strut{}512 KB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{results/model/mesh-totals-sram_img.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

